Localized Erd\H{o}s-P\'osa Property for Subdivisions

For a graph $H$, we say that $H$ has the Erd\H{o}s-P\'osa property for subdivisions with function $f$, if, for every nonnegative integer $k$ and every graph $G$, either $G$ contains (as a subgraph) $k+1$ pairwise vertex-disjoint subdivisions of $H$ or there exists a set $X\subseteq V(G)$ such that $G\setminus X$ contains no $H$-subdivision and $|X|\leq f(k)$. We show that every connected graph $H$ that has the Erd\H{o}s-P\'osa property for subdivision also satisfies a localized version of the Erd\H{o}s-P\'osa property, as follows. Let $H$ be a connected graph that has the Erd\H{o}s-P\'osa property for subdivisions with function $f$, and let $G$ be a graph that does not contain $k+1$ vertex-disjoint subdivisions of $H$. We demonstrate the existence of a set of at most $k$ vertex-disjoint subdivisions of $H$ in $G$ such that in their union, we can find a set $X$ with the property that $G \setminus X$ contains no $H$-subdivision and $|X| \leq 2^{f(k)}mk -k(m-n)$ where $n$ and $m$ are the number of vertices and edges.

==> figures/3tight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 1) {};
		\node [style=vertex] (1) at (0, 0) {};
		\node [style=vertex] (2) at (0, -1) {};
		\node [style=vertex] (4) at (0, -3) {};
		\node [style=vertex] (6) at (0, -5) {};
		\node [style=vertex] (7) at (1, 1) {};
		\node [style=vertex] (8) at (1, 0) {};
		\node [style=vertex] (9) at (1, -1) {};
		\node [style=vertex] (10) at (1, -2) {};
		\node [style=vertex] (11) at (1, -3) {};
		\node [style=vertex] (12) at (1, -4) {};
		\node [style=vertex] (13) at (1, -5) {};
		\node [style=vertex] (14) at (2, 1) {};
		\node [style=vertex] (15) at (2, 0) {};
		\node [style=vertex] (16) at (2, -1) {};
		\node [style=vertex] (17) at (2, -2) {};
		\node [style=vertex] (18) at (2, -3) {};
		\node [style=vertex] (19) at (2, -4) {};
		\node [style=vertex] (20) at (2, -5) {};
		\node [style=vertex] (21) at (3, 1) {};
		\node [style=vertex] (22) at (3, 0) {};
		\node [style=vertex] (23) at (3, -1) {};
		\node [style=vertex] (24) at (3, -2) {};
		\node [style=vertex] (25) at (3, -3) {};
		\node [style=vertex] (26) at (3, -4) {};
		\node [style=vertex] (28) at (4, 1) {};
		\node [style=vertex] (29) at (4, 0) {};
		\node [style=vertex] (30) at (4, -1) {};
		\node [style=vertex] (31) at (4, -2) {};
		\node [style=vertex] (32) at (4, -3) {};
		\node [style=vertex] (33) at (4, -4) {};
		\node [style=vertex] (34) at (4, -5) {};
		\node [style=vertex] (35) at (5, 1) {};
		\node [style=vertex] (36) at (5, 0) {};
		\node [style=vertex] (37) at (5, -1) {};
		\node [style=vertex] (38) at (5, -2) {};
		\node [style=vertex] (39) at (5, -3) {};
		\node [style=vertex] (40) at (5, -4) {};
		\node [style=none] (57) at (-1.75, 0) {};
		\node [style=none] (58) at (-0.75, 0) {};
		\node [style=none] (59) at (-1.25, 0) {\tiny $T_1$};
		\node [style=vertex] (60) at (0, -2) {};
		\node [style=none] (61) at (-1.75, -2) {};
		\node [style=none] (62) at (-0.75, -2) {};
		\node [style=none] (63) at (-1.25, -2) {\tiny $T_1$};
		\node [style=vertex] (64) at (0, -4) {};
		\node [style=none] (65) at (-1.75, -4) {};
		\node [style=none] (66) at (-0.75, -4) {};
		\node [style=none] (67) at (-1.25, -4) {\tiny $T_1$};
		\node [style=vertex] (68) at (6, 1) {};
		\node [style=vertex] (69) at (6, 0) {};
		\node [style=vertex] (70) at (6, -1) {};
		\node [style=vertex] (71) at (6, -3) {};
		\node [style=vertex] (72) at (6, -5) {};
		\node [style=none] (73) at (7.75, 1) {};
		\node [style=none] (74) at (6.75, 1) {};
		\node [style=none] (75) at (7.25, 1) {\tiny $T_3$};
		\node [style=vertex] (76) at (6, -2) {};
		\node [style=none] (77) at (7.75, -1) {};
		\node [style=none] (78) at (6.75, -1) {};
		\node [style=none] (79) at (7.25, -1) {\tiny $T_3$};
		\node [style=vertex] (80) at (6, -4) {};
		\node [style=none] (81) at (7.75, -3) {};
		\node [style=none] (82) at (6.75, -3) {};
		\node [style=none] (83) at (7.25, -3) {\tiny $T_3$};
		\node [style=vertex] (85) at (0.5, -5) {};
		\node [style=none] (89) at (0.5, -6.75) {};
		\node [style=none] (90) at (0.5, -5.75) {};
		\node [style=none] (91) at (0.5, -6.25) {\tiny $T_2$};
		\node [style=vertex] (92) at (1.5, -5) {};
		\node [style=none] (93) at (1.5, -6.75) {};
		\node [style=none] (94) at (1.5, -5.75) {};
		\node [style=none] (95) at (1.5, -6.25) {\tiny $T_2$};
		\node [style=vertex] (96) at (3, -5) {};
		\node [style=vertex] (97) at (2.5, -5) {};
		\node [style=none] (98) at (2.5, -6.75) {};
		\node [style=none] (99) at (2.5, -5.75) {};
		\node [style=none] (100) at (2.5, -6.25) {\tiny $T_2$};
		\node [style=vertex] (101) at (3.5, -5) {};
		\node [style=none] (102) at (3.5, -6.75) {};
		\node [style=none] (103) at (3.5, -5.75) {};
		\node [style=none] (104) at (3.5, -6.25) {\tiny $T_2$};
		\node [style=vertex] (105) at (5, -5) {};
		\node [style=vertex] (106) at (4.5, -5) {};
		\node [style=none] (107) at (4.5, -6.75) {};
		\node [style=none] (108) at (4.5, -5.75) {};
		\node [style=none] (109) at (4.5, -6.25) {\tiny $T_2$};
		\node [style=vertex] (110) at (5.5, -5) {};
		\node [style=none] (111) at (5.5, -6.75) {};
		\node [style=none] (112) at (5.5, -5.75) {};
		\node [style=none] (113) at (5.5, -6.25) {\tiny $T_2$};
		\node [style=none] (116) at (-7.75, -3.75) {};
		\node [style=vertex] (117) at (-7.75, -1.75) {};
		\node [style=none] (118) at (-7.75, -2.825) {$T_2$};
		\node [style=vertex, label={above:$r$}] (119) at (-7.75, -0.75) {};
		\node [style=none] (120) at (-5.5, -3.75) {};
		\node [style=vertex] (121) at (-5.5, -1.75) {};
		\node [style=none] (122) at (-5.5, -2.825) {$T_3$};
		\node [style=none] (124) at (-9.75, -3.75) {};
		\node [style=vertex] (125) at (-9.75, -1.75) {};
		\node [style=none] (126) at (-9.75, -2.825) {$T_1$};
		\node [style=none] (127) at (-9.75, -1.4) {\tiny $r_1$};
		\node [style=none] (128) at (-8.075, -1.4) {\tiny $r_2$};
		\node [style=none] (129) at (-5.5, -1.4) {\tiny $r_3$};
		\node [style=none] (130) at (-1.75, 1.25) {};
		\node [style=none] (131) at (-0.75, 1.25) {};
		\node [style=none] (132) at (-1.25, 1.25) {\tiny $T_1$};
		\node [style=none] (133) at (-1.75, -5.25) {};
		\node [style=none] (134) at (-0.75, -5.25) {};
		\node [style=none] (135) at (-1.25, -5.25) {\tiny $T_1$};
		\node [style=vertex] (136) at (6, -5) {};
		\node [style=none] (137) at (7.75, -5) {};
		\node [style=none] (138) at (6.75, -5) {};
		\node [style=none] (139) at (7.25, -5) {\tiny $T_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (6) to (13);
		\draw (13) to (20);
		\draw (2) to (9);
		\draw (7) to (13);
		\draw (14) to (20);
		\draw (28) to (34);
		\draw (16) to (23);
		\draw (30) to (37);
		\draw (8) to (15);
		\draw (22) to (29);
		\draw (31) to (24);
		\draw (17) to (10);
		\draw (4) to (11);
		\draw (18) to (25);
		\draw (32) to (39);
		\draw (33) to (26);
		\draw (19) to (12);
		\draw [in=-90, out=-90] (57.center) to (58.center);
		\draw [in=90, out=90] (57.center) to (58.center);
		\draw (58.center) to (1);
		\draw [in=-90, out=-90] (61.center) to (62.center);
		\draw [in=90, out=90] (61.center) to (62.center);
		\draw (62.center) to (60);
		\draw (2) to (60);
		\draw (60) to (4);
		\draw [in=-90, out=-90] (65.center) to (66.center);
		\draw [in=90, out=90] (65.center) to (66.center);
		\draw (66.center) to (64);
		\draw (4) to (64);
		\draw (64) to (6);
		\draw (68) to (69);
		\draw (69) to (70);
		\draw [in=-90, out=-90] (73.center) to (74.center);
		\draw [in=90, out=90] (73.center) to (74.center);
		\draw [in=-90, out=-90] (77.center) to (78.center);
		\draw [in=90, out=90] (77.center) to (78.center);
		\draw (70) to (76);
		\draw (76) to (71);
		\draw [in=-90, out=-90] (81.center) to (82.center);
		\draw [in=90, out=90] (81.center) to (82.center);
		\draw (71) to (80);
		\draw (80) to (72);
		\draw (7) to (68);
		\draw (68) to (72);
		\draw (36) to (69);
		\draw (76) to (38);
		\draw (80) to (40);
		\draw [in=0, out=0] (89.center) to (90.center);
		\draw [in=180, out=180] (89.center) to (90.center);
		\draw (90.center) to (85);
		\draw [in=0, out=0] (93.center) to (94.center);
		\draw [in=180, out=180] (93.center) to (94.center);
		\draw (94.center) to (92);
		\draw [in=0, out=0] (98.center) to (99.center);
		\draw [in=180, out=180] (98.center) to (99.center);
		\draw (99.center) to (97);
		\draw [in=0, out=0] (102.center) to (103.center);
		\draw [in=180, out=180] (102.center) to (103.center);
		\draw (103.center) to (101);
		\draw (20) to (96);
		\draw (96) to (34);
		\draw (96) to (21);
		\draw [in=0, out=0] (107.center) to (108.center);
		\draw [in=180, out=180] (107.center) to (108.center);
		\draw (108.center) to (106);
		\draw [in=0, out=0] (111.center) to (112.center);
		\draw [in=180, out=180] (111.center) to (112.center);
		\draw (112.center) to (110);
		\draw (34) to (105);
		\draw (105) to (35);
		\draw (105) to (72);
		\draw [in=0, out=0] (116.center) to (117);
		\draw [in=180, out=180] (116.center) to (117);
		\draw [in=0, out=0] (120.center) to (121);
		\draw [in=180, out=180] (120.center) to (121);
		\draw (121) to (119);
		\draw [in=0, out=0] (124.center) to (125);
		\draw [in=180, out=180] (124.center) to (125);
		\draw (125) to (119);
		\draw (117) to (119);
		\draw (68) to (74.center);
		\draw (70) to (78.center);
		\draw (71) to (82.center);
		\draw [in=-90, out=-90] (130.center) to (131.center);
		\draw [in=90, out=90] (130.center) to (131.center);
		\draw (131.center) to (0);
		\draw [in=-90, out=-90] (133.center) to (134.center);
		\draw [in=90, out=90] (133.center) to (134.center);
		\draw (134.center) to (6);
		\draw [in=-90, out=-90] (137.center) to (138.center);
		\draw [in=90, out=90] (137.center) to (138.center);
		\draw (136) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counterexample_single_figure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (10.925, 0) {};
		\node [style=none] (1) at (11.75, 0) {};
		\node [style=none] (2) at (13, 0) {};
		\node [style=none] (3) at (12.4, 0) {$\dots$};
		\node [style=vertex] (4) at (11.75, -2) {};
		\node [style=vertex] (5) at (16.75, -1.5) {};
		\node [style=vertex] (6) at (15.75, 0) {};
		\node [style=vertex] (7) at (16.75, 1.5) {};
		\node [style=vertex] (8) at (13.25, -3.025) {};
		\node [style=vertex] (9) at (11.75, -2.025) {};
		\node [style=vertex] (10) at (10.25, -3.025) {};
		\node [style=vertex] (11) at (11.75, 1.95) {};
		\node [style=vertex] (12) at (11.75, 1.975) {};
		\node [style=vertex] (13) at (13.25, 2.975) {};
		\node [style=vertex] (14) at (11.75, 1.975) {};
		\node [style=vertex] (15) at (10.25, 2.975) {};
		\node [style=vertex] (16) at (9.25, 0) {};
		\node [style=vertex] (17) at (6.5, -1.5) {};
		\node [style=vertex] (18) at (7.5, 0) {};
		\node [style=vertex] (19) at (6.5, 1.5) {};
		\node [style=none] (20) at (15.25, 0.75) {};
		\node [style=none] (21) at (15.25, -1) {};
		\node [style=none] (22) at (17.25, 0) {};
		\node [style=vertex] (23) at (14, 0) {};
		\node [style=none] (24) at (8, 0.75) {};
		\node [style=none] (25) at (8, -1) {};
		\node [style=none] (26) at (6, 0) {};
		\node [style=none] (27) at (9.25, -0.5) {$v_1$};
		\node [style=none] (28) at (10.75, -0.5) {$v_2$};
		\node [style=none] (29) at (14, -0.5) {$v_n$};
		\node [style=vertex] (30) at (-4.75, 1) {};
		\node [style=vertex] (31) at (-3.75, 0) {};
		\node [style=vertex] (32) at (-4.75, -1) {};
		\node [style=vertex] (33) at (-0.25, 1) {};
		\node [style=vertex] (34) at (-1.25, 0) {};
		\node [style=vertex] (35) at (-0.25, -1) {};
		\node [style=vertex] (36) at (-2.5, 0) {};
		\node [style=none] (37) at (-6, 0) {$H$:};
		\node [style=none] (38) at (4.25, 0) {$G$:};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (0);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (14) to (12);
		\draw (12) to (11);
		\draw (11) to (0);
		\draw (9) to (4);
		\draw (17) to (18);
		\draw (18) to (19);
		\draw (18) to (16);
		\draw (16) to (0);
		\draw (16) to (4);
		\draw (11) to (16);
		\draw [style=gray fill] (21.center)
			 to [in=-75, out=-60, looseness=3.25] (22.center)
			 to [in=60, out=75, looseness=3.25] (20.center)
			 to (24.center)
			 to [in=105, out=120, looseness=3.25] (26.center)
			 to [in=-120, out=-105, looseness=3.25] (25.center)
			 to cycle;
		\draw [style=simple] (23) to (14);
		\draw [style=simple] (23) to (2.center);
		\draw [style=simple] (23) to (6);
		\draw [style=simple] (23) to (9);
		\draw (30) to (31);
		\draw (31) to (32);
		\draw (33) to (34);
		\draw (34) to (35);
		\draw (31) to (36);
		\draw (36) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut_vertex_case.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
        \definecolor{softred}{RGB}{200,30,70}
        \definecolor{softblue}{RGB}{80,140,170}
        \definecolor{softgreen}{RGB}{10,200,40}

        % First tree S
        % Label S_1 for the thickened blue path
        \node[black, font=\tiny\bfseries] at (-4.3, 0.05) {$P_a$};
        \node[black, font=\tiny\bfseries] at (-3.5, -0.6) {$P_b$};
        % Root node (level 1)
        \node[draw, circle, fill=black, inner sep=1.5pt] (root) at (-5, 0) {};
        
        % Level 2 - two vertices
        \node[draw, circle, fill=black, inner sep=1.5pt] (vL) at (-7, -1.5) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR) at (-3, -1.5) {};
        
        % Connect root to level 2 with random red vertices
        \draw (root) -- (vL) node[pos=0.3, circle, fill=softred, inner sep=1.5pt] {} 
                          node[pos=0.7, circle, fill=softred, inner sep=1.5pt] {};
        
        % Calculate the position of the red vertex on the root-vR edge
        \coordinate (redpoint) at ($(root)!0.8!(vR)$);
        
        % Draw very thickened blue edge from root to red point, then continue with normal thickness
        \draw[softblue, line width=1.5mm] (root) -- (redpoint);
        \draw (redpoint) -- (vR);
        \node[circle, fill=softred, inner sep=1.5pt] at (redpoint) {};
        
        % Label S_1 for the thickened blue path
        \node[softblue, font=\small\bfseries] at (-4.9, -0.6) {$P^*$};
        
        % Add labeled points v_a and v_b on S_1
        \coordinate (va) at ($(root)!0.3!(redpoint)$);
        \coordinate (vb) at ($(root)!0.7!(redpoint)$);
        \node[circle, fill=softgreen, inner sep=1.5pt, label=below:$a$] (va_node) at (va) {};
        \node[circle, fill=softgreen, inner sep=1.5pt, label=below:$b$] (vb_node) at (vb) {};
        
        % Level 3 - asymmetric with left branch splitting but right branch not splitting
        \node[draw, circle, fill=black, inner sep=1.5pt] (vLL) at (-8, -3) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vLR) at (-6, -3) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR1) at (-4, -3) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR2) at (-2, -3) {};
        
        % Connect level 2 to level 3 with random red vertices
        \draw (vL) -- (vLL) node[pos=0.6, circle, fill=softred, inner sep=1.5pt] {};
        \draw (vL) -- (vLR) node[pos=0.25, circle, fill=softred, inner sep=1.5pt] {} 
                           node[pos=0.75, circle, fill=softred, inner sep=1.5pt] {};
        \draw (vR) -- (vR1) node[pos=0.3, circle, fill=softred, inner sep=1.5pt] {} 
                           node[pos=0.8, circle, fill=softred, inner sep=1.5pt] {};
        \draw (vR) -- (vR2) node[pos=0.4, circle, fill=softred, inner sep=1.5pt] {} 
                           node[pos=0.8, circle, fill=softred, inner sep=1.5pt] {};
        

        
        % Add y_1 vertex on the right side
        \node[draw, circle, fill=black, inner sep=1.5pt, label=above:$x$] (y1) at (-3.6, 0) {};

        \node[draw, circle, fill=black, inner sep=1.5pt, label=below:$y_d$] (y) at (-3, 2) {};

    % Draw a colored circle centered at (1,2) with radius 2
    \filldraw[fill=blue!30, fill opacity=0.3,draw=blue!70!black, thick] (-2.9,1) circle (1.25cm);
    
    % Add the label M at the center of the circle
    \node[font=\Large\bfseries] at (-3,1) {M};

    \filldraw[fill=red!30, fill opacity=0.3,draw=red!70!black, thick] (-4.3,-0.8) circle (1.05cm);
    
    % Add the label M at the center of the circle
    \node[font=\Large\bfseries] at (-4.5,-1.5) {N};

        % Connect v_a and v_b to y_1 with curvy lines
        \draw[thick, bend left=20] (va_node) to (y1);
        \draw[thick, bend right=20] (vb_node) to (y1);
        
        % Second copy of tree S (shifted to the right)
        % Root node (level 1)
        \node[draw, circle, fill=black, inner sep=1.5pt] (root2) at (3, 0) {};
        
         % Second copy of tree S (shifted to the right)
        % Root node (level 1)
        \node[draw, circle, fill=black, inner sep=1.5pt] (root2) at (3, 0) {};
        
        % Level 2 - two vertices
        \node[draw, circle, fill=black, inner sep=1.5pt] (vL2) at (1, -1.5) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR2) at (5, -1.5) {};
        
        % Connect root to level 2 with random red vertices
        \draw (root2) -- (vL2) node[pos=0.3, circle, fill=softred, inner sep=1.5pt] {} 
                          node[pos=0.7, circle, fill=softred, inner sep=1.5pt] {};
        
        % Calculate the position of the red vertex on the root-vR edge
        \coordinate (redpoint2) at ($(root2)!0.8!(vR2)$);
        
        % Add labeled points v_a and v_b on S_1 for the second tree
        \coordinate (va2) at ($(root2)!0.2!(redpoint2)$);
        \coordinate (vb2) at ($(root2)!0.8!(redpoint2)$);
        \coordinate (y2) at ($(root2)!0.5!(redpoint2)$);
        
        % Draw partial blue edges (with gap between v_a and v_b)
        \draw[softblue, line width=1.5mm] (root2) -- (va2);
        \draw[softblue, line width=1.5mm] (vb2) -- (redpoint2);
        
        % Draw normal edge from red point to vR2
        \draw (redpoint2) -- (vR2);
        \node[circle, fill=softred, inner sep=1.5pt] at (redpoint2) {};
        
        % Add v_a, v_b and y_1 nodes
        \node[circle, fill=softgreen, inner sep=1.5pt, label=below:$a$] (va_node2) at (va2) {};
        \node[circle, fill=softgreen, inner sep=1.5pt, label=below:$b$] (vb_node2) at (vb2) {};
        % Add y_1 vertex on the right side
        \node[draw, circle, fill=softred, inner sep=1.5pt, label=right:$x$] (y2) at (4.3, 0.3) {};
        
        % Label S_1 for the thickened blue path
        \node[black, font=\small\bfseries] at (3.5, 0.3) {$P_a$};
        \node[black, font=\small\bfseries] at (4.7, -0.5) {$P_b$};
        
        % Level 3 - asymmetric with left branch splitting but right branch not splitting
        \node[draw, circle, fill=black, inner sep=1.5pt] (vLL2) at (0, -3) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vLR2) at (2, -3) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR12) at (4, -3) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR123) at (6, -3) {};
        
        % Connect level 2 to level 3 with random red vertices
        \draw (vL2) -- (vLL2) node[pos=0.6, circle, fill=softred, inner sep=1.5pt] {};
        \draw (vL2) -- (vLR2) node[pos=0.25, circle, fill=softred, inner sep=1.5pt] {} 
                           node[pos=0.75, circle, fill=softred, inner sep=1.5pt] {};
        \draw (vR2) -- (vR12) node[pos=0.3, circle, fill=softred, inner sep=1.5pt] {} 
                           node[pos=0.8, circle, fill=softred, inner sep=1.5pt] {};
        \draw (vR2) -- (vR123) node[pos=0.4, circle, fill=softred, inner sep=1.5pt] {} 
                           node[pos=0.8, circle, fill=softred, inner sep=1.5pt] {};
        % Connect v_a and v_b to y_1 with curvy lines
        \draw[thick, bend left=20] (va2) to (y2);
        \draw[thick, bend right=20] (vb2) to (y2);
        % Add label S' to the second tree
        \node[font=\large\bfseries] at (-0.9, -1.4) {$\longrightarrow$};
    \end{tikzpicture}
    \caption{Operation for paths of type \ref{case cut vertex not in P}. The red vertices are the non-branching vertices of $X$.}
    \label{fig:separation}
\end{figure}


==> figures/cut_vertex_closest.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
        % First tree S
        % Root node (level 1)
        \node[draw, circle, fill=black, inner sep=1.5pt] (root) at (-5, 0) {};
        
        % Level 2 - two vertices
        \node[draw, circle, fill=black, inner sep=1.5pt] (vL) at (-7, -1.5) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR) at (-3, -1.5) {};
        
        % Connect root to level 2 with random red vertices
        \draw (root) -- (vL) node[pos=0.3, circle, fill=red, inner sep=1.5pt] {} 
                          node[pos=0.7, circle, fill=red, inner sep=1.5pt] {};
        
        % Calculate the position of the red vertex on the root-vR edge
        \coordinate (redpoint) at ($(root)!0.8!(vR)$);
        
        % Draw very thickened blue edge from root to red point, then continue with normal thickness
        \draw[blue, line width=1.5mm] (root) -- (redpoint);
        \draw (redpoint) -- (vR);
        \node[circle, fill=red, inner sep=1.5pt] at (redpoint) {};
        
        % Label S_1 for the thickened blue path
        \node[blue, font=\small\bfseries] at (-4.6, 0) {$P$};
        \node[black, font=\small\bfseries] at (-4, 0.4) {$P_a$};
        \node[black, font=\small\bfseries] at (-3.2, -0.5) {$P_b$};
        
        % Add labeled points v_a and v_b on S_1
        \coordinate (va) at ($(root)!0.3!(redpoint)$);
        \coordinate (vb) at ($(root)!0.7!(redpoint)$);
        \node[circle, fill=green, inner sep=1.5pt, label=below:$a$] (va_node) at (va) {};
        \node[circle, fill=green, inner sep=1.5pt, label=below:$b$] (vb_node) at (vb) {};
        
        % Level 3 - asymmetric with left branch splitting but right branch not splitting
        \node[draw, circle, fill=black, inner sep=1.5pt] (vLL) at (-8, -3) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vLR) at (-6, -3) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR1) at (-4, -3) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR2) at (-2, -3) {};
        
        % Connect level 2 to level 3 with random red vertices
        \draw (vL) -- (vLL) node[pos=0.6, circle, fill=red, inner sep=1.5pt] {};
        \draw (vL) -- (vLR) node[pos=0.25, circle, fill=red, inner sep=1.5pt] {} 
                           node[pos=0.75, circle, fill=red, inner sep=1.5pt] {};
        \draw (vR) -- (vR1) node[pos=0.3, circle, fill=red, inner sep=1.5pt] {} 
                           node[pos=0.8, circle, fill=red, inner sep=1.5pt] {};
        \draw (vR) -- (vR2) node[pos=0.4, circle, fill=red, inner sep=1.5pt] {} 
                           node[pos=0.8, circle, fill=red, inner sep=1.5pt] {};
        
        % Add label S to the entire tree
        \node[font=\large\bfseries] at (-9, 0) {$S:$};
        
        % Add y_1 vertex on the right side
        \node[draw, circle, fill=black, inner sep=1.5pt, label=right:$x$] (y1) at (-3, 0.5) {};

        \node[draw, circle, fill=black, inner sep=1.5pt, label=right:$y_m$] (y) at (-3, 2) {};

    % Draw a colored circle centered at (1,2) with radius 2
    \filldraw[fill=blue!30, fill opacity=0.3,draw=blue!70!black, thick] (-3,1.25) circle (0.75cm);
    
    % Add the label M at the center of the circle
    %\node[font=\Large\bfseries] at (-3.5,1) {M};

    %\filldraw[fill=red!30, fill opacity=0.3,draw=red!70!black, thick] (-4.5,-0.9) circle (1cm);

    %\filldraw[fill=red!30, fill opacity=0.3, draw=red!70!black, thick]
    %(-4.5,-0.9) -- ++(0:1cm) arc[start angle=0, end angle=180, radius=1cm] -- cycle;

    
    % Add the label M at the center of the circle
    %\node[font=\Large\bfseries] at (-4.5,-1.1) {N};

        % Connect v_a and v_b to y_1 with curvy lines
        \draw[thick, bend left=20] (va_node) to (y1);
        \draw[thick, bend right=20] (vb_node) to (y1);
        
        % Second copy of tree S (shifted to the right)
        % Root node (level 1)
        \node[draw, circle, fill=black, inner sep=1.5pt] (root2) at (3, 0) {};
        
         % Second copy of tree S (shifted to the right)
        % Root node (level 1)
        \node[draw, circle, fill=black, inner sep=1.5pt] (root2) at (3, 0) {};
        
        % Level 2 - two vertices
        \node[draw, circle, fill=black, inner sep=1.5pt] (vL2) at (1, -1.5) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR2) at (5, -1.5) {};
        
        % Connect root to level 2 with random red vertices
        \draw (root2) -- (vL2) node[pos=0.3, circle, fill=red, inner sep=1.5pt] {} 
                          node[pos=0.7, circle, fill=red, inner sep=1.5pt] {};
        
        % Calculate the position of the red vertex on the root-vR edge
        \coordinate (redpoint2) at ($(root2)!0.8!(vR2)$);
        
        % Add labeled points v_a and v_b on S_1 for the second tree
        \coordinate (va2) at ($(root2)!0.2!(redpoint2)$);
        \coordinate (vb2) at ($(root2)!0.8!(redpoint2)$);
        \coordinate (y2) at ($(root2)!0.5!(redpoint2)$);
        
        % Draw partial blue edges (with gap between v_a and v_b)
        \draw[blue, line width=1.5mm] (root2) -- (va2);
        \draw[blue, line width=1.5mm] (vb2) -- (redpoint2);
        
        % Draw normal edge from red point to vR2
        \draw (redpoint2) -- (vR2);
        \node[circle, fill=red, inner sep=1.5pt] at (redpoint2) {};
        
        % Add v_a, v_b and y_1 nodes
        \node[circle, fill=green, inner sep=1.5pt, label=below:$a$] (va_node2) at (va2) {};
        \node[circle, fill=green, inner sep=1.5pt, label=below:$b$] (vb_node2) at (vb2) {};
        % Add y_1 vertex on the right side
        \node[draw, circle, fill=red, inner sep=1.5pt, label=right:$x$] (y2) at (5, 0.5) {};
        
        % Label S_1 for the thickened blue path
        \node[blue, font=\small\bfseries] at (4, 0.5) {$P_a$};
        \node[blue, font=\small\bfseries] at (5, -0.4) {$P_b$};
        
        % Level 3 - asymmetric with left branch splitting but right branch not splitting
        \node[draw, circle, fill=black, inner sep=1.5pt] (vLL2) at (0, -3) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vLR2) at (2, -3) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR12) at (4, -3) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR123) at (6, -3) {};
        
        % Connect level 2 to level 3 with random red vertices
        \draw (vL2) -- (vLL2) node[pos=0.6, circle, fill=red, inner sep=1.5pt] {};
        \draw (vL2) -- (vLR2) node[pos=0.25, circle, fill=red, inner sep=1.5pt] {} 
                           node[pos=0.75, circle, fill=red, inner sep=1.5pt] {};
        \draw (vR2) -- (vR12) node[pos=0.3, circle, fill=red, inner sep=1.5pt] {} 
                           node[pos=0.8, circle, fill=red, inner sep=1.5pt] {};
        \draw (vR2) -- (vR123) node[pos=0.4, circle, fill=red, inner sep=1.5pt] {} 
                           node[pos=0.8, circle, fill=red, inner sep=1.5pt] {};
        % Connect v_a and v_b to y_1 with curvy lines
        \draw[thick, bend left=20] (va2) to (y2);
        \draw[thick, bend right=20] (vb2) to (y2);
        % Add label S' to the second tree
        \node[font=\large\bfseries] at (-0.5, 0) {$S':$};
    \end{tikzpicture}
    \caption{Operation for Type (ii) Active Path}
    \label{fig:separation}
\end{figure}


==> figures/full_counter_example.tex <==
\begin{figure}
    \centering
    \scalebox{1}{
    \begin{tikzpicture}
    % Define coordinates for the central edge vertices
    \node[draw, circle, fill=black, inner sep=1.5pt, label=below:$u$] (u) at (0, 0) {};
    \node[draw, circle, fill=black, inner sep=1.5pt, label=below:$v$] (v) at (10, 0) {};
    
    % Define and draw the subdivision vertices
    \node[draw, circle, fill=black, inner sep=1.5pt, label=below:$w_1$] (w1) at (2.5, 0) {};
    \node[draw, circle, fill=black, inner sep=1.5pt, label=below:$w_2$] (w2) at (4, 0) {};
    \node[draw, circle, fill=black, inner sep=1.5pt, label=below:$w_3$] (w3) at (5.5, 0) {};
    \node[draw, circle, fill=black, inner sep=1.5pt, label=below:$w_4$] (w4) at (6.5, 0) {};
    \node[draw, circle, fill=black, inner sep=1.5pt, label=below:$w_n$] (w5) at (8.5, 0) {};
    
    % New vertices above and below the middle of the subdivided edge
    \node[draw, circle, fill=black, inner sep=1.5pt, label=above:$a$] (a) at (5, 1) {};
    \node[draw, circle, fill=black, inner sep=1.5pt, label=below:$b$] (b) at (5, -1) {};
    
    % Connect the subdivision vertices to the new vertices a and b
    \draw (w1) -- (a);
    \draw (w2) -- (a);
    \draw (w3) -- (a);
    \draw (w4) -- (a);
    \draw (w1) -- (b);
    \draw (w2) -- (b);
    \draw (w3) -- (b);
    \draw (w4) -- (b);
    \draw (w5) -- (a);
    \draw (w5) -- (b);
    % Draw the subdivided edges
    \draw (u) -- (w1);
    \draw (w1) -- (w2);
    \draw (w2) -- (w3);
    \draw (w3) -- (w4);
    \draw[dashed] (w4) -- (w5); % Dotted line to indicate more w_n's could exist
    \draw (w5)-- (v);
    
    % Claw attached to vertex u
    \node[draw, circle, fill=black, inner sep=1.5pt, label=above:$u_1$] (u1) at (-1, 1.5) {};
    \node[draw, circle, fill=black, inner sep=1.5pt, label=left:$u_2$] (u2) at (-1, 0) {};
    \node[draw, circle, fill=black, inner sep=1.5pt, label=below:$u_3$] (u3) at (-1, -1.5) {};
    
    % Connect the claw vertices to u
    \draw (u) -- (u1);
    \draw (u) -- (u2);
    \draw (u) -- (u3);
    
    % Claw attached to vertex v
    \node[draw, circle, fill=black, inner sep=1.5pt, label=above:$v_1$] (v1) at (11, 1.5) {};
    \node[draw, circle, fill=black, inner sep=1.5pt, label=right:$v_2$] (v2) at (11, 0) {};
    \node[draw, circle, fill=black, inner sep=1.5pt, label=below:$v_3$] (v3) at (11, -1.5) {};
    
    % Connect the claw vertices to v
    \draw (v) -- (v1);
    \draw (v) -- (v2);
    \draw (v) -- (v3);
    % Top 4 vertices
    \node[draw, circle, fill=black, inner sep=1.5pt, label=below:$x_1$] (x1) at (2, 2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt, label=below:$x_2$] (x2) at (4, 2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt, label=below:$x_3$] (x3) at (6, 2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt, label=below:$x_4$] (x4) at (8, 2) {};
    \draw (x1) -- (a);
    \draw (x2) -- (a);
    \draw (x3) -- (a);
    \draw (x4) -- (a);
    % Bottom 2 vertices
    \node[draw, circle, fill=black, inner sep=1.5pt, label=below:$y_1$] (y1) at (4, -2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt, label=below:$y_2$] (y2) at (6, -2) {};
    \draw (y1) -- (b);
    \draw (y2) -- (b);
    
    % Add split branches to the leaf vertices
    % For u1, u2, u3 (leaves connected to u)
    \node[draw, circle, fill=black, inner sep=1.5pt] (u1a) at (-1.7, 2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (u1b) at (-0.3, 2) {};
    \draw (u1) -- (u1a);
    \draw (u1) -- (u1b);
    
    \node[draw, circle, fill=black, inner sep=1.5pt] (u2a) at (-2, 0.5) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (u2b) at (-2, -0.5) {};
    \draw (u2) -- (u2a);
    \draw (u2) -- (u2b);
    
    \node[draw, circle, fill=black, inner sep=1.5pt] (u3a) at (-1.7, -2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (u3b) at (-0.3, -2) {};
    \draw (u3) -- (u3a);
    \draw (u3) -- (u3b);
    
    % For v1, v2, v3 (leaves connected to v)
    \node[draw, circle, fill=black, inner sep=1.5pt] (v1a) at (10.3, 2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (v1b) at (11.7, 2) {};
    \draw (v1) -- (v1a);
    \draw (v1) -- (v1b);
    
    \node[draw, circle, fill=black, inner sep=1.5pt] (v2a) at (12, 0.5) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (v2b) at (12, -0.5) {};
    \draw (v2) -- (v2a);
    \draw (v2) -- (v2b);
    
    \node[draw, circle, fill=black, inner sep=1.5pt] (v3a) at (10.3, -2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (v3b) at (11.7, -2) {};
    \draw (v3) -- (v3a);
    \draw (v3) -- (v3b);
    
    % For x1, x2, x3, x4 (leaves at the top)
    \node[draw, circle, fill=black, inner sep=1.5pt] (x1a) at (1.5, 2.7) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (x1b) at (2.5, 2.7) {};
    \draw (x1) -- (x1a);
    \draw (x1) -- (x1b);
    
    \node[draw, circle, fill=black, inner sep=1.5pt] (x2a) at (3.5, 2.7) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (x2b) at (4.5, 2.7) {};
    \draw (x2) -- (x2a);
    \draw (x2) -- (x2b);
    
    \node[draw, circle, fill=black, inner sep=1.5pt] (x3a) at (5.5, 2.7) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (x3b) at (6.5, 2.7) {};
    \draw (x3) -- (x3a);
    \draw (x3) -- (x3b);
    
    \node[draw, circle, fill=black, inner sep=1.5pt] (x4a) at (7.5, 2.7) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (x4b) at (8.5, 2.7) {};
    \draw (x4) -- (x4a);
    \draw (x4) -- (x4b);
    
    % For y1, y2 (leaves at the bottom)
    \node[draw, circle, fill=black, inner sep=1.5pt] (y1a) at (3.5, -2.7) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (y1b) at (4.5, -2.7) {};
    \draw (y1) -- (y1a);
    \draw (y1) -- (y1b);
    
    \node[draw, circle, fill=black, inner sep=1.5pt] (y2a) at (5.5, -2.7) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (y2b) at (6.5, -2.7) {};
    \draw (y2) -- (y2a);
    \draw (y2) -- (y2b);
    
    % Second level of splits - for all new leaf vertices
    
    % For u1a and u1b
    \node[draw, circle, fill=black, inner sep=1.5pt] (u1a1) at (-2.1, 2.4) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (u1a2) at (-1.3, 2.4) {};
    \draw (u1a) -- (u1a1);
    \draw (u1a) -- (u1a2);
    
    \node[draw, circle, fill=black, inner sep=1.5pt] (u1b1) at (0.1, 2.4) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (u1b2) at (-0.7, 2.4) {};
    \draw (u1b) -- (u1b1);
    \draw (u1b) -- (u1b2);
    
    % For u2a and u2b
    \node[draw, circle, fill=black, inner sep=1.5pt] (u2a1) at (-2.6, 0.8) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (u2a2) at (-2.6, 0.2) {};
    \draw (u2a) -- (u2a1);
    \draw (u2a) -- (u2a2);
    
    \node[draw, circle, fill=black, inner sep=1.5pt] (u2b1) at (-2.6, -0.2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (u2b2) at (-2.6, -0.8) {};
    \draw (u2b) -- (u2b1);
    \draw (u2b) -- (u2b2);
    
    % For u3a and u3b
    \node[draw, circle, fill=black, inner sep=1.5pt] (u3a1) at (-2.1, -2.4) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (u3a2) at (-1.3, -2.4) {};
    \draw (u3a) -- (u3a1);
    \draw (u3a) -- (u3a2);
    
    \node[draw, circle, fill=black, inner sep=1.5pt] (u3b1) at (0.1, -2.4) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (u3b2) at (-0.7, -2.4) {};
    \draw (u3b) -- (u3b1);
    \draw (u3b) -- (u3b2);
    
    % For v1a and v1b
    \node[draw, circle, fill=black, inner sep=1.5pt] (v1a1) at (9.9, 2.4) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (v1a2) at (10.7, 2.4) {};
    \draw (v1a) -- (v1a1);
    \draw (v1a) -- (v1a2);
    
    \node[draw, circle, fill=black, inner sep=1.5pt] (v1b1) at (11.3, 2.4) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (v1b2) at (12.1, 2.4) {};
    \draw (v1b) -- (v1b1);
    \draw (v1b) -- (v1b2);
    
    % For v2a and v2b
    \node[draw, circle, fill=black, inner sep=1.5pt] (v2a1) at (12.6, 0.8) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (v2a2) at (12.6, 0.2) {};
    \draw (v2a) -- (v2a1);
    \draw (v2a) -- (v2a2);
    
    \node[draw, circle, fill=black, inner sep=1.5pt] (v2b1) at (12.6, -0.2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (v2b2) at (12.6, -0.8) {};
    \draw (v2b) -- (v2b1);
    \draw (v2b) -- (v2b2);
    
    % For v3a and v3b
    \node[draw, circle, fill=black, inner sep=1.5pt] (v3a1) at (9.9, -2.4) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (v3a2) at (10.7, -2.4) {};
    \draw (v3a) -- (v3a1);
    \draw (v3a) -- (v3a2);
    
    \node[draw, circle, fill=black, inner sep=1.5pt] (v3b1) at (11.3, -2.4) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (v3b2) at (12.1, -2.4) {};
    \draw (v3b) -- (v3b1);
    \draw (v3b) -- (v3b2);
    
    % For x1a and x1b
    \node[draw, circle, fill=black, inner sep=1.5pt] (x1a1) at (1.2, 3.2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (x1a2) at (1.8, 3.2) {};
    \draw (x1a) -- (x1a1);
    \draw (x1a) -- (x1a2);
    
    \node[draw, circle, fill=black, inner sep=1.5pt] (x1b1) at (2.2, 3.2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (x1b2) at (2.8, 3.2) {};
    \draw (x1b) -- (x1b1);
    \draw (x1b) -- (x1b2);
    
    % For x2a and x2b
    \node[draw, circle, fill=black, inner sep=1.5pt] (x2a1) at (3.2, 3.2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (x2a2) at (3.8, 3.2) {};
    \draw (x2a) -- (x2a1);
    \draw (x2a) -- (x2a2);
    
    \node[draw, circle, fill=black, inner sep=1.5pt] (x2b1) at (4.2, 3.2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (x2b2) at (4.8, 3.2) {};
    \draw (x2b) -- (x2b1);
    \draw (x2b) -- (x2b2);
    
    % For x3a and x3b
    \node[draw, circle, fill=black, inner sep=1.5pt] (x3a1) at (5.2, 3.2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (x3a2) at (5.8, 3.2) {};
    \draw (x3a) -- (x3a1);
    \draw (x3a) -- (x3a2);
    
    \node[draw, circle, fill=black, inner sep=1.5pt] (x3b1) at (6.2, 3.2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (x3b2) at (6.8, 3.2) {};
    \draw (x3b) -- (x3b1);
    \draw (x3b) -- (x3b2);
    
    % For x4a and x4b
    \node[draw, circle, fill=black, inner sep=1.5pt] (x4a1) at (7.2, 3.2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (x4a2) at (7.8, 3.2) {};
    \draw (x4a) -- (x4a1);
    \draw (x4a) -- (x4a2);
    
    \node[draw, circle, fill=black, inner sep=1.5pt] (x4b1) at (8.2, 3.2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (x4b2) at (8.8, 3.2) {};
    \draw (x4b) -- (x4b1);
    \draw (x4b) -- (x4b2);
    
    % For y1a and y1b
    \node[draw, circle, fill=black, inner sep=1.5pt] (y1a1) at (3.2, -3.2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (y1a2) at (3.8, -3.2) {};
    \draw (y1a) -- (y1a1);
    \draw (y1a) -- (y1a2);
    
    \node[draw, circle, fill=black, inner sep=1.5pt] (y1b1) at (4.2, -3.2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (y1b2) at (4.8, -3.2) {};
    \draw (y1b) -- (y1b1);
    \draw (y1b) -- (y1b2);
    
    % For y2a and y2b
    \node[draw, circle, fill=black, inner sep=1.5pt] (y2a1) at (5.2, -3.2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (y2a2) at (5.8, -3.2) {};
    \draw (y2a) -- (y2a1);
    \draw (y2a) -- (y2a2);
    
    \node[draw, circle, fill=black, inner sep=1.5pt] (y2b1) at (6.2, -3.2) {};
    \node[draw, circle, fill=black, inner sep=1.5pt] (y2b2) at (6.8, -3.2) {};
    \draw (y2b) -- (y2b1);
    \draw (y2b) -- (y2b2);
    \end{tikzpicture}
    }
    \caption{Graph $G$ for the counter example of Question \ref{question1}}
    \label{fig2:counterexampleG}
\end{figure}

==> figures/optimal_not_hit_all.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
        % Root node (level 1)
        \node[draw, circle, fill=black, inner sep=1.5pt] (root) at (0, 0) {};
        
        % Level 2 - two vertices
        \node[draw, circle, fill=black, inner sep=1.5pt] (vL) at (-2, -1.5) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR) at (2, -1.5) {};
        
        % Connect root to level 2 with random red vertices
        \draw (root) -- (vL) node[pos=0.3, circle, fill=red, inner sep=1.5pt] {} 
                          node[pos=0.7, circle, fill=red, inner sep=1.5pt] {};
        
        % Calculate the position of the red vertex on the root-vR edge
        \coordinate (redpoint) at ($(root)!0.4!(vR)$);
        
        % Draw very thickened blue edge from root to red point, then continue with normal thickness
        \draw[blue, line width=1.5mm] (root) -- (redpoint);
        \draw (redpoint) -- (vR);
        \node[circle, fill=red, inner sep=1.5pt] at (redpoint) {};
        
        % Label S_1 for the thickened blue path
        \node[blue, font=\small\bfseries] at (0.4, 0) {$P_1$};
        
        % Level 3 - 
        \node[draw, circle, fill=black, inner sep=1.5pt] (vLL) at (-3, -3) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vLR) at (-1, -3) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR1) at (1.5, -3) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR2) at (3.5, -3) {};
        
        % Connect level 2 to level 3 with random red vertices
        \draw (vL) -- (vLL) node[pos=0.6, circle, fill=red, inner sep=1.5pt] {};
        \draw (vL) -- (vLR) node[pos=0.25, circle, fill=red, inner sep=1.5pt] {} 
                           node[pos=0.75, circle, fill=red, inner sep=1.5pt] {};
        \draw (vR) -- (vR1) node[pos=0.3, circle, fill=red, inner sep=1.5pt] {} 
                           node[pos=0.8, circle, fill=red, inner sep=1.5pt] {};
        \draw (vR) -- (vR2) node[pos=0.3, circle, fill=red, inner sep=1.5pt] {} 
                           node[pos=0.8, circle, fill=red, inner sep=1.5pt] {};
        
        % Level 4 - split all remaining leaves
        \node[draw, circle, fill=black, inner sep=1.5pt] (vLL1) at (-3.5, -4.5) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vLL2) at (-2.5, -4.5) {};
        \draw (vLL) -- (vLL1) node[pos=0.4, circle, fill=red, inner sep=1.5pt] {};
        \draw (vLL) -- (vLL2) node[pos=0.6, circle, fill=red, inner sep=1.5pt] {};
        
        \node[draw, circle, fill=black, inner sep=1.5pt] (vLR1) at (-1.5, -4.5) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vLR2) at (-0.5, -4.5) {};
        \draw (vLR) -- (vLR1) node[pos=0.3, circle, fill=red, inner sep=1.5pt] {};
        \draw (vLR) -- (vLR2) node[pos=0.5, circle, fill=red, inner sep=1.5pt] {};
        
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR11) at (0.75, -4.5) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR12) at (2, -4.5) {};
        \draw (vR1) -- (vR11) node[pos=0.4, circle, fill=red, inner sep=1.5pt] {};
        \draw (vR1) -- (vR12) node[pos=0.7, circle, fill=red, inner sep=1.5pt] {};

        \node[draw, circle, fill=black, inner sep=1.5pt] (vR111) at (3, -4.5) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR121) at (4.5, -4.5) {};
        \draw (vR2) -- (vR111) node[pos=0.4, circle, fill=red, inner sep=1.5pt] {};
        \draw (vR2) -- (vR121) node[pos=0.7, circle, fill=red, inner sep=1.5pt] {};
        
        % Add label S to the entire tree
        \node[font=\large\bfseries] at (-4, 0) {$S:$};
        
        % Add a single vertex labeled y_1 on the right side
        \node[draw, circle, fill=black, inner sep=1.5pt, label=right:$y_m$] (y1) at (6, -2) {};
        
        % Add four irregular shapes with lighter colors that overlap more with S
        % All shapes contain y_1
        
        % Shape 1: Light purple irregular shape that crosses S_1 and extends to middle tree
        \filldraw[fill=purple!15, draw=purple, thick, opacity=0.2] 
            (-1, 0) to[out=20, in=170] (3, 0.7) 
            to[out=-10, in=80] (6.5, -1.5) 
            to[out=240, in=0] (5.5, -3) 
            to[out=180, in=-30] (2, -2.5) 
            to[out=150, in=-60] (-1, 0);
        
        % Shape 2: Light green irregular shape crossing right branch and left side
        \filldraw[fill=green!15, draw=green, thick, opacity=0.2] 
            (-2, -2) to[out=30, in=200] (1, -1) 
            to[out=20, in=170] (4, -0.5) 
            to[out=-10, in=120] (7, -1.8) 
            to[out=-120, in=30] (5, -4) 
            to[out=210, in=-10] (0, -3.5) 
            to[out=170, in=-30] (-2, -2);
        
        % Shape 3: Light orange irregular shape crossing multiple edges including bottom of tree
        \filldraw[fill=orange!15, draw=orange, thick, opacity=0.2] 
            (0, -2.5) to[out=45, in=160] (4.5, -1.2) 
            to[out=-20, in=100] (7, -2.2) 
            to[out=280, in=20] (5, -4.5) 
            to[out=200, in=-10] (1, -4.8) 
            to[out=170, in=-40] (0, -2.5);
            
    \end{tikzpicture}
    \caption{Subdivision $S$, path $P_1$, and $y_m\in Y(S)$; the colored-in shapes represent the $B$-subdivisions in $G$ contained in $\mathcal{T}(S,y_m)$.}
    \label{fig:asymmetric-tree-with-shapes}
\end{figure}

==> figures/original_counterexample_improved.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={below:$v_1$}] (0) at (33.75, 0) {};
		\node [style=vertex] (1) at (35.425, 0) {};
		\node [style=vertex, label={below:$v_n$}] (2) at (38.5, 0) {};
		\node [style=none] (3) at (36.25, 0) {};
		\node [style=none] (4) at (37.5, 0) {};
		\node [style=none] (5) at (36.85, 0) {$\cdots$};
		\node [style=vertex] (6) at (36.25, -2) {};
		\node [style=vertex] (8) at (36, 2.45) {};
		\node [style=none] (16) at (35.25, -0.575) {$v_2$};
		\node [style=none] (17) at (24.75, -7.75) {};
		\node [style=none] (18) at (30.5, -1) {};
		\node [style=none] (19) at (24.75, 7.75) {};
		\node [style=none] (20) at (30.5, 1.25) {};
		\node [style=none] (21) at (48.25, -7.75) {};
		\node [style=none] (22) at (42.25, -1) {};
		\node [style=none] (23) at (48.25, 7.75) {};
		\node [style=none] (24) at (42.25, 1.25) {};
		\node [style=none] (26) at (22.25, -0.025) {$G:$};
		\node [style=none] (27) at (5.75, 0) {$H:$};
		\node [style=small black dot] (28) at (17.75, 3.75) {};
		\node [style=small black dot] (29) at (18.75, 3) {};
		\node [style=small black dot] (30) at (18.75, 4.25) {};
		\node [style=small black dot] (31) at (16.75, 5) {};
		\node [style=small black dot] (32) at (17.75, 6.25) {};
		\node [style=small black dot] (33) at (18.75, 7) {};
		\node [style=small black dot] (34) at (18.75, 5.5) {};
		\node [style=small black dot] (35) at (17.75, -6.25) {};
		\node [style=small black dot] (36) at (18.75, -7) {};
		\node [style=small black dot] (37) at (18.75, -5.75) {};
		\node [style=small black dot] (38) at (16.75, -5) {};
		\node [style=small black dot] (39) at (17.75, -3.75) {};
		\node [style=small black dot] (40) at (18.75, -3) {};
		\node [style=small black dot] (41) at (18.75, -4.5) {};
		\node [style=vertex] (42) at (39.25, 4.475) {};
		\node [style=vertex] (43) at (40.25, 4.975) {};
		\node [style=vertex] (44) at (40.25, 3.975) {};
		\node [style=vertex] (45) at (38.25, 3.475) {};
		\node [style=vertex] (46) at (39.25, 2.475) {};
		\node [style=vertex] (47) at (40.25, 1.975) {};
		\node [style=vertex] (48) at (40.25, 2.975) {};
		\node [style=small black dot] (49) at (17.75, -1.25) {};
		\node [style=small black dot] (50) at (18.75, -2) {};
		\node [style=small black dot] (51) at (18.75, -0.75) {};
		\node [style=small black dot] (52) at (16.75, 0) {};
		\node [style=small black dot] (53) at (17.75, 1.25) {};
		\node [style=small black dot] (54) at (18.75, 2) {};
		\node [style=small black dot] (55) at (18.75, 0.5) {};
		\node [style=small black dot] (56) at (13.5, 0) {};
		\node [style=small black dot] (57) at (9.25, 3.75) {};
		\node [style=small black dot] (58) at (8.25, 3) {};
		\node [style=small black dot] (59) at (8.25, 4.25) {};
		\node [style=small black dot] (60) at (10.25, 5) {};
		\node [style=small black dot] (61) at (9.25, 6.25) {};
		\node [style=small black dot] (62) at (8.25, 7) {};
		\node [style=small black dot] (63) at (8.25, 5.5) {};
		\node [style=small black dot] (64) at (9.25, -6.25) {};
		\node [style=small black dot] (65) at (8.25, -7) {};
		\node [style=small black dot] (66) at (8.25, -5.75) {};
		\node [style=small black dot] (67) at (10.25, -5) {};
		\node [style=small black dot] (68) at (9.25, -3.75) {};
		\node [style=small black dot] (69) at (8.25, -3) {};
		\node [style=small black dot] (70) at (8.25, -4.5) {};
		\node [style=small black dot] (71) at (9.25, -1.25) {};
		\node [style=small black dot] (72) at (8.25, -2) {};
		\node [style=small black dot] (73) at (8.25, -0.75) {};
		\node [style=small black dot] (74) at (10.25, 0) {};
		\node [style=small black dot] (75) at (9.25, 1.25) {};
		\node [style=small black dot] (76) at (8.25, 2) {};
		\node [style=small black dot] (77) at (8.25, 0.5) {};
		\node [style=small black dot] (78) at (30, 0) {};
		\node [style=small black dot] (79) at (25.75, 3.75) {};
		\node [style=small black dot] (80) at (24.75, 3) {};
		\node [style=small black dot] (81) at (24.75, 4.25) {};
		\node [style=small black dot] (82) at (26.75, 5) {};
		\node [style=small black dot] (83) at (25.75, 6.25) {};
		\node [style=small black dot] (84) at (24.75, 6.75) {};
		\node [style=small black dot] (85) at (24.75, 5.5) {};
		\node [style=small black dot] (86) at (25.75, -6.25) {};
		\node [style=small black dot] (87) at (24.75, -7) {};
		\node [style=small black dot] (88) at (24.75, -5.75) {};
		\node [style=small black dot] (89) at (26.75, -5) {};
		\node [style=small black dot] (90) at (25.75, -3.75) {};
		\node [style=small black dot] (91) at (24.75, -3) {};
		\node [style=small black dot] (92) at (24.75, -4.5) {};
		\node [style=small black dot] (93) at (25.75, -1.25) {};
		\node [style=small black dot] (94) at (24.75, -2) {};
		\node [style=small black dot] (95) at (24.75, -0.75) {};
		\node [style=small black dot] (96) at (26.75, 0) {};
		\node [style=small black dot] (97) at (25.75, 1.25) {};
		\node [style=small black dot] (98) at (24.75, 2) {};
		\node [style=small black dot] (99) at (24.75, 0.5) {};
		\node [style=small black dot] (100) at (43, 0) {};
		\node [style=small black dot] (101) at (47.25, 3.75) {};
		\node [style=small black dot] (102) at (48.25, 3) {};
		\node [style=small black dot] (103) at (48.25, 4.25) {};
		\node [style=small black dot] (104) at (46.25, 5) {};
		\node [style=small black dot] (105) at (47.25, 6.25) {};
		\node [style=small black dot] (106) at (48.25, 7) {};
		\node [style=small black dot] (107) at (48.25, 5.5) {};
		\node [style=small black dot] (108) at (47.25, -6.25) {};
		\node [style=small black dot] (109) at (48.25, -7) {};
		\node [style=small black dot] (110) at (48.25, -5.75) {};
		\node [style=small black dot] (111) at (46.25, -5) {};
		\node [style=small black dot] (112) at (47.25, -3.75) {};
		\node [style=small black dot] (113) at (48.25, -3) {};
		\node [style=small black dot] (114) at (48.25, -4.5) {};
		\node [style=small black dot] (115) at (47.25, -1.25) {};
		\node [style=small black dot] (116) at (48.25, -2) {};
		\node [style=small black dot] (117) at (48.25, -0.75) {};
		\node [style=small black dot] (118) at (46.25, 0) {};
		\node [style=small black dot] (119) at (47.25, 1.25) {};
		\node [style=small black dot] (120) at (48.25, 2) {};
		\node [style=small black dot] (121) at (48.25, 0.5) {};
		\node [style=vertex] (130) at (35, -6.025) {};
		\node [style=vertex] (131) at (35.75, -7.025) {};
		\node [style=vertex] (132) at (34.25, -7.025) {};
		\node [style=vertex] (133) at (33.75, -5.025) {};
		\node [style=vertex] (134) at (32.5, -6.025) {};
		\node [style=vertex] (135) at (31.75, -7.025) {};
		\node [style=vertex] (136) at (33.25, -7.025) {};
		\node [style=vertex] (137) at (37.55, -6.025) {};
		\node [style=vertex] (138) at (36.8, -7.025) {};
		\node [style=vertex] (139) at (38.3, -7.025) {};
		\node [style=vertex] (140) at (38.8, -5.025) {};
		\node [style=vertex] (141) at (40.05, -6.025) {};
		\node [style=vertex] (142) at (40.8, -7.025) {};
		\node [style=vertex] (143) at (39.3, -7.025) {};
		\node [style=vertex] (144) at (36.275, -3.25) {};
		\node [style=vertex] (152) at (33.025, 6.25) {};
		\node [style=vertex] (153) at (32.525, 7.25) {};
		\node [style=vertex] (154) at (33.525, 7.25) {};
		\node [style=vertex] (155) at (34.025, 5.25) {};
		\node [style=vertex] (156) at (35.025, 6.25) {};
		\node [style=vertex] (157) at (35.525, 7.25) {};
		\node [style=vertex] (158) at (34.525, 7.25) {};
		\node [style=vertex] (159) at (37, 6.25) {};
		\node [style=vertex] (160) at (36.5, 7.25) {};
		\node [style=vertex] (161) at (37.5, 7.25) {};
		\node [style=vertex] (162) at (38, 5.25) {};
		\node [style=vertex] (163) at (39, 6.25) {};
		\node [style=vertex] (164) at (39.5, 7.25) {};
		\node [style=vertex] (165) at (38.5, 7.25) {};
		\node [style=vertex] (166) at (32.75, 4.475) {};
		\node [style=vertex] (167) at (31.75, 4.975) {};
		\node [style=vertex] (168) at (31.75, 3.975) {};
		\node [style=vertex] (169) at (33.75, 3.475) {};
		\node [style=vertex] (170) at (32.75, 2.475) {};
		\node [style=vertex] (171) at (31.75, 1.975) {};
		\node [style=vertex] (172) at (31.75, 2.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw (4.center) to (2);
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (6) to (2);
		\draw (8) to (1);
		\draw (8) to (0);
		\draw (8) to (2);
		\draw [style=gray fill] (23.center)
			 to [in=0, out=0, looseness=0.25] (21.center)
			 to [in=0, out=180, looseness=0.25] (22.center)
			 to (18.center)
			 to [in=0, out=-180, looseness=0.25] (17.center)
			 to [in=180, out=180, looseness=0.25] (19.center)
			 to [in=180, out=0, looseness=0.25] (20.center)
			 to (24.center)
			 to [in=180, out=0, looseness=0.25] cycle;
		\draw (29) to (28);
		\draw (28) to (30);
		\draw (28) to (31);
		\draw (31) to (32);
		\draw (32) to (34);
		\draw (32) to (33);
		\draw (36) to (35);
		\draw (35) to (37);
		\draw (35) to (38);
		\draw (38) to (39);
		\draw (39) to (41);
		\draw (39) to (40);
		\draw (43) to (42);
		\draw (42) to (44);
		\draw (42) to (45);
		\draw (45) to (46);
		\draw (46) to (48);
		\draw (46) to (47);
		\draw (50) to (49);
		\draw (49) to (51);
		\draw (49) to (52);
		\draw (52) to (53);
		\draw (53) to (55);
		\draw (53) to (54);
		\draw (58) to (57);
		\draw (57) to (59);
		\draw (57) to (60);
		\draw (60) to (61);
		\draw (61) to (63);
		\draw (61) to (62);
		\draw (65) to (64);
		\draw (64) to (66);
		\draw (64) to (67);
		\draw (67) to (68);
		\draw (68) to (70);
		\draw (68) to (69);
		\draw (56) to (60);
		\draw (67) to (56);
		\draw (72) to (71);
		\draw (71) to (73);
		\draw (71) to (74);
		\draw (74) to (75);
		\draw (75) to (77);
		\draw (75) to (76);
		\draw (56) to (74);
		\draw (80) to (79);
		\draw (79) to (81);
		\draw (79) to (82);
		\draw (82) to (83);
		\draw (83) to (85);
		\draw (83) to (84);
		\draw (87) to (86);
		\draw (86) to (88);
		\draw (86) to (89);
		\draw (89) to (90);
		\draw (90) to (92);
		\draw (90) to (91);
		\draw (78) to (82);
		\draw (89) to (78);
		\draw (94) to (93);
		\draw (93) to (95);
		\draw (93) to (96);
		\draw (96) to (97);
		\draw (97) to (99);
		\draw (97) to (98);
		\draw (78) to (96);
		\draw (78) to (0);
		\draw (102) to (101);
		\draw (101) to (103);
		\draw (101) to (104);
		\draw (104) to (105);
		\draw (105) to (107);
		\draw (105) to (106);
		\draw (109) to (108);
		\draw (108) to (110);
		\draw (108) to (111);
		\draw (111) to (112);
		\draw (112) to (114);
		\draw (112) to (113);
		\draw (100) to (104);
		\draw (111) to (100);
		\draw (116) to (115);
		\draw (115) to (117);
		\draw (115) to (118);
		\draw (118) to (119);
		\draw (119) to (121);
		\draw (119) to (120);
		\draw (100) to (118);
		\draw (2) to (100);
		\draw (131) to (130);
		\draw (130) to (132);
		\draw (130) to (133);
		\draw (133) to (134);
		\draw (134) to (136);
		\draw (134) to (135);
		\draw (138) to (137);
		\draw (137) to (139);
		\draw (137) to (140);
		\draw (140) to (141);
		\draw (141) to (143);
		\draw (141) to (142);
		\draw (140) to (144);
		\draw (133) to (144);
		\draw (8) to (45);
		\draw (153) to (152);
		\draw (152) to (154);
		\draw (152) to (155);
		\draw (155) to (156);
		\draw (156) to (158);
		\draw (156) to (157);
		\draw (160) to (159);
		\draw (159) to (161);
		\draw (159) to (162);
		\draw (162) to (163);
		\draw (163) to (165);
		\draw (163) to (164);
		\draw (155) to (8);
		\draw (8) to (162);
		\draw (144) to (6);
		\draw (167) to (166);
		\draw (166) to (168);
		\draw (166) to (169);
		\draw (169) to (170);
		\draw (170) to (172);
		\draw (170) to (171);
		\draw (169) to (8);
		\draw (56) to (31);
		\draw (38) to (56);
		\draw (56) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smaller_counter_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={below:$v_1$}] (22) at (11.75, 0) {};
		\node [style=vertex] (23) at (13.425, 0) {};
		\node [style=vertex, label={below:$v_n$}] (24) at (16.5, 0) {};
		\node [style=none] (25) at (14.25, 0) {};
		\node [style=none] (26) at (15.5, 0) {};
		\node [style=none] (27) at (14.85, 0) {$\cdots$};
		\node [style=vertex] (28) at (14.25, -2) {};
		\node [style=vertex] (62) at (14.25, -4.525) {};
		\node [style=vertex] (66) at (14.25, 1.95) {};
		\node [style=vertex] (67) at (12.725, 10) {};
		\node [style=vertex] (68) at (13.475, 11) {};
		\node [style=vertex] (69) at (11.975, 11) {};
		\node [style=vertex] (70) at (11.475, 9) {};
		\node [style=vertex] (71) at (10.225, 10) {};
		\node [style=vertex] (72) at (9.475, 11) {};
		\node [style=vertex] (73) at (10.975, 11) {};
		\node [style=none] (89) at (13.25, -0.575) {$v_2$};
		\node [style=none] (114) at (2.75, -7.75) {};
		\node [style=none] (115) at (8.5, -1) {};
		\node [style=none] (121) at (2.75, 7.75) {};
		\node [style=none] (122) at (8.5, 1.25) {};
		\node [style=none] (124) at (26.25, -7.75) {};
		\node [style=none] (125) at (20.25, -1) {};
		\node [style=none] (126) at (26.25, 7.75) {};
		\node [style=none] (127) at (20.25, 1.25) {};
		\node [style=small black dot] (139) at (-11.25, 0) {};
		\node [style=small black dot] (183) at (-8.5, 0) {};
		\node [style=none] (198) at (0.25, -0.025) {$G:$};
		\node [style=none] (199) at (-21.5, 0) {$H:$};
		\node [style=small black dot] (207) at (-4.25, 3.75) {};
		\node [style=small black dot] (208) at (-3.25, 3) {};
		\node [style=small black dot] (209) at (-3.25, 4.25) {};
		\node [style=small black dot] (210) at (-5.25, 5) {};
		\node [style=small black dot] (211) at (-4.25, 6.25) {};
		\node [style=small black dot] (212) at (-3.25, 7) {};
		\node [style=small black dot] (213) at (-3.25, 5.5) {};
		\node [style=small black dot] (214) at (-4.25, -6.25) {};
		\node [style=small black dot] (215) at (-3.25, -7) {};
		\node [style=small black dot] (216) at (-3.25, -5.75) {};
		\node [style=small black dot] (217) at (-5.25, -5) {};
		\node [style=small black dot] (218) at (-4.25, -3.75) {};
		\node [style=small black dot] (219) at (-3.25, -3) {};
		\node [style=small black dot] (220) at (-3.25, -4.5) {};
		\node [style=vertex] (221) at (17.25, 5.725) {};
		\node [style=vertex] (222) at (18.25, 6.475) {};
		\node [style=vertex] (223) at (18.25, 4.975) {};
		\node [style=vertex] (224) at (16.25, 4.475) {};
		\node [style=vertex] (225) at (17.25, 3.225) {};
		\node [style=vertex] (226) at (18.25, 2.475) {};
		\node [style=vertex] (227) at (18.25, 3.975) {};
		\node [style=small black dot] (237) at (-4.25, -1.25) {};
		\node [style=small black dot] (238) at (-3.25, -2) {};
		\node [style=small black dot] (239) at (-3.25, -0.75) {};
		\node [style=small black dot] (240) at (-5.25, 0) {};
		\node [style=small black dot] (241) at (-4.25, 1.25) {};
		\node [style=small black dot] (242) at (-3.25, 2) {};
		\node [style=small black dot] (243) at (-3.25, 0.5) {};
		\node [style=small black dot] (244) at (-14, 0) {};
		\node [style=small black dot] (245) at (-18.25, 3.75) {};
		\node [style=small black dot] (246) at (-19.25, 3) {};
		\node [style=small black dot] (247) at (-19.25, 4.25) {};
		\node [style=small black dot] (248) at (-17.25, 5) {};
		\node [style=small black dot] (249) at (-18.25, 6.25) {};
		\node [style=small black dot] (250) at (-19.25, 7) {};
		\node [style=small black dot] (251) at (-19.25, 5.5) {};
		\node [style=small black dot] (252) at (-18.25, -6.25) {};
		\node [style=small black dot] (253) at (-19.25, -7) {};
		\node [style=small black dot] (254) at (-19.25, -5.75) {};
		\node [style=small black dot] (255) at (-17.25, -5) {};
		\node [style=small black dot] (256) at (-18.25, -3.75) {};
		\node [style=small black dot] (257) at (-19.25, -3) {};
		\node [style=small black dot] (258) at (-19.25, -4.5) {};
		\node [style=small black dot] (259) at (-18.25, -1.25) {};
		\node [style=small black dot] (260) at (-19.25, -2) {};
		\node [style=small black dot] (261) at (-19.25, -0.75) {};
		\node [style=small black dot] (262) at (-17.25, 0) {};
		\node [style=small black dot] (263) at (-18.25, 1.25) {};
		\node [style=small black dot] (264) at (-19.25, 2) {};
		\node [style=small black dot] (265) at (-19.25, 0.5) {};
		\node [style=small black dot] (266) at (8, 0) {};
		\node [style=small black dot] (267) at (3.75, 3.75) {};
		\node [style=small black dot] (268) at (2.75, 3) {};
		\node [style=small black dot] (269) at (2.75, 4.25) {};
		\node [style=small black dot] (270) at (4.75, 5) {};
		\node [style=small black dot] (271) at (3.75, 6.25) {};
		\node [style=small black dot] (272) at (2.75, 6.75) {};
		\node [style=small black dot] (273) at (2.75, 5.5) {};
		\node [style=small black dot] (274) at (3.75, -6.25) {};
		\node [style=small black dot] (275) at (2.75, -7) {};
		\node [style=small black dot] (276) at (2.75, -5.75) {};
		\node [style=small black dot] (277) at (4.75, -5) {};
		\node [style=small black dot] (278) at (3.75, -3.75) {};
		\node [style=small black dot] (279) at (2.75, -3) {};
		\node [style=small black dot] (280) at (2.75, -4.5) {};
		\node [style=small black dot] (281) at (3.75, -1.25) {};
		\node [style=small black dot] (282) at (2.75, -2) {};
		\node [style=small black dot] (283) at (2.75, -0.75) {};
		\node [style=small black dot] (284) at (4.75, 0) {};
		\node [style=small black dot] (285) at (3.75, 1.25) {};
		\node [style=small black dot] (286) at (2.75, 2) {};
		\node [style=small black dot] (287) at (2.75, 0.5) {};
		\node [style=small black dot] (288) at (21, 0) {};
		\node [style=small black dot] (289) at (25.25, 3.75) {};
		\node [style=small black dot] (290) at (26.25, 3) {};
		\node [style=small black dot] (291) at (26.25, 4.25) {};
		\node [style=small black dot] (292) at (24.25, 5) {};
		\node [style=small black dot] (293) at (25.25, 6.25) {};
		\node [style=small black dot] (294) at (26.25, 7) {};
		\node [style=small black dot] (295) at (26.25, 5.5) {};
		\node [style=small black dot] (296) at (25.25, -6.25) {};
		\node [style=small black dot] (297) at (26.25, -7) {};
		\node [style=small black dot] (298) at (26.25, -5.75) {};
		\node [style=small black dot] (299) at (24.25, -5) {};
		\node [style=small black dot] (300) at (25.25, -3.75) {};
		\node [style=small black dot] (301) at (26.25, -3) {};
		\node [style=small black dot] (302) at (26.25, -4.5) {};
		\node [style=small black dot] (303) at (25.25, -1.25) {};
		\node [style=small black dot] (304) at (26.25, -2) {};
		\node [style=small black dot] (305) at (26.25, -0.75) {};
		\node [style=small black dot] (306) at (24.25, 0) {};
		\node [style=small black dot] (307) at (25.25, 1.25) {};
		\node [style=small black dot] (308) at (26.25, 2) {};
		\node [style=small black dot] (309) at (26.25, 0.5) {};
		\node [style=vertex] (310) at (15.775, 10) {};
		\node [style=vertex] (311) at (15.025, 11) {};
		\node [style=vertex] (312) at (16.525, 11) {};
		\node [style=vertex] (313) at (17.025, 9) {};
		\node [style=vertex] (314) at (18.275, 10) {};
		\node [style=vertex] (315) at (19.025, 11) {};
		\node [style=vertex] (316) at (17.525, 11) {};
		\node [style=vertex] (317) at (14.25, 7.475) {};
		\node [style=vertex] (318) at (12.75, -7.025) {};
		\node [style=vertex] (319) at (13.5, -8.025) {};
		\node [style=vertex] (320) at (12, -8.025) {};
		\node [style=vertex] (321) at (11.5, -6.025) {};
		\node [style=vertex] (322) at (10.25, -7.025) {};
		\node [style=vertex] (323) at (9.5, -8.025) {};
		\node [style=vertex] (324) at (11, -8.025) {};
		\node [style=vertex] (325) at (15.8, -7.025) {};
		\node [style=vertex] (326) at (15.05, -8.025) {};
		\node [style=vertex] (327) at (16.55, -8.025) {};
		\node [style=vertex] (328) at (17.05, -6.025) {};
		\node [style=vertex] (329) at (18.3, -7.025) {};
		\node [style=vertex] (330) at (19.05, -8.025) {};
		\node [style=vertex] (331) at (17.55, -8.025) {};
		\node [style=vertex] (332) at (14.275, -4.5) {};
		\node [style=vertex] (333) at (11.25, 5.725) {};
		\node [style=vertex] (334) at (10.25, 6.475) {};
		\node [style=vertex] (335) at (10.25, 4.975) {};
		\node [style=vertex] (336) at (12.25, 4.475) {};
		\node [style=vertex] (337) at (11.25, 3.225) {};
		\node [style=vertex] (338) at (10.25, 2.475) {};
		\node [style=vertex] (339) at (10.25, 3.975) {};
		\node [style=vertex] (340) at (14.25, 4) {};
		\node [style=vertex] (341) at (14.25, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (23);
		\draw (23) to (25.center);
		\draw (26.center) to (24);
		\draw (22) to (28);
		\draw (28) to (23);
		\draw (28) to (24);
		\draw (68) to (67);
		\draw (67) to (69);
		\draw (67) to (70);
		\draw (70) to (71);
		\draw (71) to (73);
		\draw (71) to (72);
		\draw (66) to (23);
		\draw (66) to (22);
		\draw (66) to (24);
		\draw [style=gray fill] (126.center)
			 to [in=0, out=0, looseness=0.25] (124.center)
			 to [in=0, out=180, looseness=0.25] (125.center)
			 to (115.center)
			 to [in=0, out=-180, looseness=0.25] (114.center)
			 to [in=180, out=180, looseness=0.25] (121.center)
			 to [in=180, out=0, looseness=0.25] (122.center)
			 to (127.center)
			 to [in=180, out=0, looseness=0.25] cycle;
		\draw (139) to (183);
		\draw (208) to (207);
		\draw (207) to (209);
		\draw (207) to (210);
		\draw (210) to (211);
		\draw (211) to (213);
		\draw (211) to (212);
		\draw (215) to (214);
		\draw (214) to (216);
		\draw (214) to (217);
		\draw (217) to (218);
		\draw (218) to (220);
		\draw (218) to (219);
		\draw (183) to (210);
		\draw (217) to (183);
		\draw (222) to (221);
		\draw (221) to (223);
		\draw (221) to (224);
		\draw (224) to (225);
		\draw (225) to (227);
		\draw (225) to (226);
		\draw (28) to (62);
		\draw (238) to (237);
		\draw (237) to (239);
		\draw (237) to (240);
		\draw (240) to (241);
		\draw (241) to (243);
		\draw (241) to (242);
		\draw (183) to (240);
		\draw (246) to (245);
		\draw (245) to (247);
		\draw (245) to (248);
		\draw (248) to (249);
		\draw (249) to (251);
		\draw (249) to (250);
		\draw (253) to (252);
		\draw (252) to (254);
		\draw (252) to (255);
		\draw (255) to (256);
		\draw (256) to (258);
		\draw (256) to (257);
		\draw (244) to (248);
		\draw (255) to (244);
		\draw (260) to (259);
		\draw (259) to (261);
		\draw (259) to (262);
		\draw (262) to (263);
		\draw (263) to (265);
		\draw (263) to (264);
		\draw (244) to (262);
		\draw (244) to (139);
		\draw (268) to (267);
		\draw (267) to (269);
		\draw (267) to (270);
		\draw (270) to (271);
		\draw (271) to (273);
		\draw (271) to (272);
		\draw (275) to (274);
		\draw (274) to (276);
		\draw (274) to (277);
		\draw (277) to (278);
		\draw (278) to (280);
		\draw (278) to (279);
		\draw (266) to (270);
		\draw (277) to (266);
		\draw (282) to (281);
		\draw (281) to (283);
		\draw (281) to (284);
		\draw (284) to (285);
		\draw (285) to (287);
		\draw (285) to (286);
		\draw (266) to (284);
		\draw (266) to (22);
		\draw (290) to (289);
		\draw (289) to (291);
		\draw (289) to (292);
		\draw (292) to (293);
		\draw (293) to (295);
		\draw (293) to (294);
		\draw (297) to (296);
		\draw (296) to (298);
		\draw (296) to (299);
		\draw (299) to (300);
		\draw (300) to (302);
		\draw (300) to (301);
		\draw (288) to (292);
		\draw (299) to (288);
		\draw (304) to (303);
		\draw (303) to (305);
		\draw (303) to (306);
		\draw (306) to (307);
		\draw (307) to (309);
		\draw (307) to (308);
		\draw (288) to (306);
		\draw (24) to (288);
		\draw (311) to (310);
		\draw (310) to (312);
		\draw (310) to (313);
		\draw (313) to (314);
		\draw (314) to (316);
		\draw (314) to (315);
		\draw (313) to (317);
		\draw (70) to (317);
		\draw (319) to (318);
		\draw (318) to (320);
		\draw (318) to (321);
		\draw (321) to (322);
		\draw (322) to (324);
		\draw (322) to (323);
		\draw (326) to (325);
		\draw (325) to (327);
		\draw (325) to (328);
		\draw (328) to (329);
		\draw (329) to (331);
		\draw (329) to (330);
		\draw (328) to (332);
		\draw (321) to (332);
		\draw (334) to (333);
		\draw (333) to (335);
		\draw (333) to (336);
		\draw (336) to (337);
		\draw (337) to (339);
		\draw (337) to (338);
		\draw (340) to (336);
		\draw (341) to (340);
		\draw (340) to (224);
		\draw (340) to (66);
		\draw (341) to (340);
		\draw (341) to (317);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smaller_counterexample_improved.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={below:$v_1$}] (0) at (33.75, 0) {};
		\node [style=vertex] (1) at (35.425, 0) {};
		\node [style=vertex, label={below:$v_n$}] (2) at (38.5, 0) {};
		\node [style=none] (3) at (36.25, 0) {};
		\node [style=none] (4) at (37.5, 0) {};
		\node [style=none] (5) at (36.85, 0) {$\cdots$};
		\node [style=vertex] (6) at (36.25, -2) {};
		\node [style=vertex] (7) at (36, 2.7) {};
		\node [style=none] (8) at (35.25, -0.575) {$v_2$};
		\node [style=none] (9) at (24.75, -6.25) {};
		\node [style=none] (10) at (30.5, -0.75) {};
		\node [style=none] (11) at (24.75, 6.25) {};
		\node [style=none] (12) at (30.5, 0.75) {};
		\node [style=none] (13) at (48.25, -6.25) {};
		\node [style=none] (14) at (42.25, -0.75) {};
		\node [style=none] (15) at (48.25, 6.25) {};
		\node [style=none] (16) at (42.25, 0.75) {};
		\node [style=none] (17) at (22.25, -0.025) {$G:$};
		\node [style=none] (18) at (5.75, 0) {$H:$};
		\node [style=small black dot] (19) at (17.75, 2.25) {};
		\node [style=small black dot] (20) at (18.75, 1.5) {};
		\node [style=small black dot] (21) at (18.75, 2.75) {};
		\node [style=small black dot] (22) at (16.75, 3.5) {};
		\node [style=small black dot] (23) at (17.75, 4.75) {};
		\node [style=small black dot] (24) at (18.75, 5.5) {};
		\node [style=small black dot] (25) at (18.75, 4) {};
		\node [style=small black dot] (26) at (17.75, -4.75) {};
		\node [style=small black dot] (27) at (18.75, -5.5) {};
		\node [style=small black dot] (28) at (18.75, -4.25) {};
		\node [style=small black dot] (29) at (16.75, -3.5) {};
		\node [style=small black dot] (30) at (17.75, -2.25) {};
		\node [style=small black dot] (31) at (18.75, -1.5) {};
		\node [style=small black dot] (32) at (18.75, -3) {};
		\node [style=vertex] (33) at (38.5, 3.725) {};
		\node [style=vertex] (34) at (39.5, 4.225) {};
		\node [style=vertex] (35) at (39.5, 3.225) {};
		\node [style=vertex] (36) at (37.5, 2.725) {};
		\node [style=vertex] (37) at (38.5, 1.725) {};
		\node [style=vertex] (38) at (39.5, 1.225) {};
		\node [style=vertex] (39) at (39.5, 2.225) {};
		\node [style=small black dot] (47) at (13.5, 0) {};
		\node [style=small black dot] (48) at (9.25, 2.25) {};
		\node [style=small black dot] (49) at (8.25, 1.5) {};
		\node [style=small black dot] (50) at (8.25, 2.75) {};
		\node [style=small black dot] (51) at (10.25, 3.5) {};
		\node [style=small black dot] (52) at (9.25, 4.75) {};
		\node [style=small black dot] (53) at (8.25, 5.5) {};
		\node [style=small black dot] (54) at (8.25, 4) {};
		\node [style=small black dot] (55) at (9.25, -4.75) {};
		\node [style=small black dot] (56) at (8.25, -5.5) {};
		\node [style=small black dot] (57) at (8.25, -4.25) {};
		\node [style=small black dot] (58) at (10.25, -3.5) {};
		\node [style=small black dot] (59) at (9.25, -2.25) {};
		\node [style=small black dot] (60) at (8.25, -1.5) {};
		\node [style=small black dot] (61) at (8.25, -3) {};
		\node [style=small black dot] (69) at (30, 0) {};
		\node [style=small black dot] (70) at (25.75, 2.25) {};
		\node [style=small black dot] (71) at (24.75, 1.5) {};
		\node [style=small black dot] (72) at (24.75, 2.75) {};
		\node [style=small black dot] (73) at (26.75, 3.5) {};
		\node [style=small black dot] (74) at (25.75, 4.75) {};
		\node [style=small black dot] (75) at (24.75, 5.25) {};
		\node [style=small black dot] (76) at (24.75, 4) {};
		\node [style=small black dot] (77) at (25.75, -4.75) {};
		\node [style=small black dot] (78) at (24.75, -5.5) {};
		\node [style=small black dot] (79) at (24.75, -4.25) {};
		\node [style=small black dot] (80) at (26.75, -3.5) {};
		\node [style=small black dot] (81) at (25.75, -2.25) {};
		\node [style=small black dot] (82) at (24.75, -1.5) {};
		\node [style=small black dot] (83) at (24.75, -3) {};
		\node [style=small black dot] (91) at (43, 0) {};
		\node [style=small black dot] (92) at (47.25, 2.25) {};
		\node [style=small black dot] (93) at (48.25, 1.5) {};
		\node [style=small black dot] (94) at (48.25, 2.75) {};
		\node [style=small black dot] (95) at (46.25, 3.5) {};
		\node [style=small black dot] (96) at (47.25, 4.75) {};
		\node [style=small black dot] (97) at (48.25, 5.5) {};
		\node [style=small black dot] (98) at (48.25, 4) {};
		\node [style=small black dot] (99) at (47.25, -4.75) {};
		\node [style=small black dot] (100) at (48.25, -5.5) {};
		\node [style=small black dot] (101) at (48.25, -4.25) {};
		\node [style=small black dot] (102) at (46.25, -3.5) {};
		\node [style=small black dot] (103) at (47.25, -2.25) {};
		\node [style=small black dot] (104) at (48.25, -1.5) {};
		\node [style=small black dot] (105) at (48.25, -3) {};
		\node [style=vertex] (113) at (37.5, -5.025) {};
		\node [style=vertex] (114) at (38.25, -6.025) {};
		\node [style=vertex] (115) at (36.75, -6.025) {};
		\node [style=vertex] (116) at (36.25, -4.025) {};
		\node [style=vertex] (117) at (35, -5.025) {};
		\node [style=vertex] (118) at (34.25, -6.025) {};
		\node [style=vertex] (119) at (35.75, -6.025) {};
		\node [style=vertex] (128) at (35.025, 4.75) {};
		\node [style=vertex] (129) at (34.525, 5.75) {};
		\node [style=vertex] (130) at (35.525, 5.75) {};
		\node [style=vertex] (131) at (36.025, 3.75) {};
		\node [style=vertex] (132) at (37.025, 4.75) {};
		\node [style=vertex] (133) at (37.525, 5.75) {};
		\node [style=vertex] (134) at (36.525, 5.75) {};
		\node [style=vertex] (142) at (33.5, 3.725) {};
		\node [style=vertex] (143) at (32.5, 4.225) {};
		\node [style=vertex] (144) at (32.5, 3.225) {};
		\node [style=vertex] (145) at (34.5, 2.725) {};
		\node [style=vertex] (146) at (33.5, 1.725) {};
		\node [style=vertex] (147) at (32.5, 1.225) {};
		\node [style=vertex] (148) at (32.5, 2.225) {};
		\node [style=none] (150) at (36, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw (4.center) to (2);
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (6) to (2);
		\draw (7) to (1);
		\draw (7) to (0);
		\draw (7) to (2);
		\draw [style=gray fill] (10.center)
			 to [in=0, out=-180, looseness=0.25] (9.center)
			 to [in=180, out=180, looseness=0.25] (11.center)
			 to [in=180, out=0, looseness=0.25] (12.center)
			 to (16.center)
			 to [in=180, out=0, looseness=0.25] (15.center)
			 to [in=0, out=0, looseness=0.25] (13.center)
			 to [in=0, out=180, looseness=0.25] (14.center)
			 to cycle;
		\draw (20) to (19);
		\draw (19) to (21);
		\draw (19) to (22);
		\draw (22) to (23);
		\draw (23) to (25);
		\draw (23) to (24);
		\draw (27) to (26);
		\draw (26) to (28);
		\draw (26) to (29);
		\draw (29) to (30);
		\draw (30) to (32);
		\draw (30) to (31);
		\draw (34) to (33);
		\draw (33) to (35);
		\draw (33) to (36);
		\draw (36) to (37);
		\draw (37) to (39);
		\draw (37) to (38);
		\draw (49) to (48);
		\draw (48) to (50);
		\draw (48) to (51);
		\draw (51) to (52);
		\draw (52) to (54);
		\draw (52) to (53);
		\draw (56) to (55);
		\draw (55) to (57);
		\draw (55) to (58);
		\draw (58) to (59);
		\draw (59) to (61);
		\draw (59) to (60);
		\draw (47) to (51);
		\draw (58) to (47);
		\draw (71) to (70);
		\draw (70) to (72);
		\draw (70) to (73);
		\draw (73) to (74);
		\draw (74) to (76);
		\draw (74) to (75);
		\draw (78) to (77);
		\draw (77) to (79);
		\draw (77) to (80);
		\draw (80) to (81);
		\draw (81) to (83);
		\draw (81) to (82);
		\draw (69) to (73);
		\draw (80) to (69);
		\draw (69) to (0);
		\draw (93) to (92);
		\draw (92) to (94);
		\draw (92) to (95);
		\draw (95) to (96);
		\draw (96) to (98);
		\draw (96) to (97);
		\draw (100) to (99);
		\draw (99) to (101);
		\draw (99) to (102);
		\draw (102) to (103);
		\draw (103) to (105);
		\draw (103) to (104);
		\draw (91) to (95);
		\draw (102) to (91);
		\draw (2) to (91);
		\draw (114) to (113);
		\draw (113) to (115);
		\draw (113) to (116);
		\draw (116) to (117);
		\draw (117) to (119);
		\draw (117) to (118);
		\draw (7) to (36);
		\draw (129) to (128);
		\draw (128) to (130);
		\draw (128) to (131);
		\draw (131) to (132);
		\draw (132) to (134);
		\draw (132) to (133);
		\draw (131) to (7);
		\draw (143) to (142);
		\draw (142) to (144);
		\draw (142) to (145);
		\draw (145) to (146);
		\draw (146) to (148);
		\draw (146) to (147);
		\draw (145) to (7);
		\draw (47) to (22);
		\draw (29) to (47);
		\draw (116) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two_disjoint_paths_case.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}

        % Softer color palette
        \definecolor{softred}{RGB}{200,30,70}
        \definecolor{softblue}{RGB}{80,140,170}
        \definecolor{softgreen}{RGB}{10,200,40}


        % First tree S
        \node[draw, circle, fill=black, inner sep=1.5pt] (root) at (-5, 0) {};

        \node[draw, circle, fill=black, inner sep=1.5pt] (vL) at (-7, -1.5) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR) at (-3, -1.5) {};

        \draw (root) -- (vL) 
            node[pos=0.3, circle, fill=softred, inner sep=1.5pt] {} 
            node[pos=0.7, circle, fill=softred, inner sep=1.5pt] {};

        \coordinate (redpoint) at ($(root)!0.8!(vR)$);

        \draw[softblue, line width=1.5mm] (root) -- (redpoint);
        \draw (redpoint) -- (vR);
        \node[circle, fill=softred, inner sep=1.5pt] at (redpoint) {};

        \node[softblue, font=\small\bfseries] at (-4.6, 0) {$P$};
        \node[black, font=\small\bfseries] at (-3.6, 0.8) {$P_a$};
        \node[black, font=\small\bfseries] at (-2.2, 0) {$P_b$};

        \coordinate (va) at ($(root)!0.3!(redpoint)$);
        \coordinate (vb) at ($(root)!0.7!(redpoint)$);

        \node[circle, fill=softgreen, inner sep=1.5pt, label=below:$a$] (va_node) at (va) {};
        \node[circle, fill=softgreen, inner sep=1.5pt, label=below:$b$] (vb_node) at (vb) {};

        \node[draw, circle, fill=black, inner sep=1.5pt, label=right:$y_d$] (y1) at (-2, 1) {};

        \draw[thick, bend left=20] (va_node) to (y1);
        \draw[thick, bend right=20] (vb_node) to (y1);

        \node[draw, circle, fill=black, inner sep=1.5pt] (vLL) at (-8, -3) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vLR) at (-6, -3) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR1) at (-4, -3) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR2) at (-2, -3) {};

        \draw (vL) -- (vLL) node[pos=0.6, circle, fill=softred, inner sep=1.5pt] {};
        \draw (vL) -- (vLR) 
            node[pos=0.25, circle, fill=softred, inner sep=1.5pt] {}
            node[pos=0.75, circle, fill=softred, inner sep=1.5pt] {};

        \draw (vR) -- (vR1)
            node[pos=0.3, circle, fill=softred, inner sep=1.5pt] {}
            node[pos=0.8, circle, fill=softred, inner sep=1.5pt] {};

        \draw (vR) -- (vR2)
            node[pos=0.4, circle, fill=softred, inner sep=1.5pt] {}
            node[pos=0.8, circle, fill=softred, inner sep=1.5pt] {};


        % Second tree
        \node[draw, circle, fill=black, inner sep=1.5pt] (root2) at (3, 0) {};

        \node[draw, circle, fill=black, inner sep=1.5pt] (vL2) at (1, -1.5) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR2) at (5, -1.5) {};

        \draw (root2) -- (vL2)
            node[pos=0.3, circle, fill=softred, inner sep=1.5pt] {}
            node[pos=0.7, circle, fill=softred, inner sep=1.5pt] {};

        \coordinate (redpoint2) at ($(root2)!0.8!(vR2)$);

        \coordinate (va2) at ($(root2)!0.2!(redpoint2)$);
        \coordinate (vb2) at ($(root2)!0.8!(redpoint2)$);

        \draw[softblue, line width=1.5mm] (root2) -- (va2);
        \draw[softblue, line width=1.5mm] (vb2) -- (redpoint2);

        \draw (redpoint2) -- (vR2);

        \node[circle, fill=softred, inner sep=1.5pt] at (redpoint2) {};

        \node[circle, fill=softgreen, inner sep=1.5pt, label=below:$a$] (va_node2) at (va2) {};
        \node[circle, fill=softgreen, inner sep=1.5pt, label=below:$b$] (vb_node2) at (vb2) {};

        \node[draw, circle, fill=softred, inner sep=1.5pt, label=right:$y_d$] (y2) at (5,0.5) {};

        \node[softblue, font=\small\bfseries] at (4,0.5) {$P_a$};
        \node[softblue, font=\small\bfseries] at (5,-0.4) {$P_b$};

        \node[draw, circle, fill=black, inner sep=1.5pt] (vLL2) at (0,-3) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vLR2) at (2,-3) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR12) at (4,-3) {};
        \node[draw, circle, fill=black, inner sep=1.5pt] (vR123) at (6,-3) {};

        \draw (vL2)--(vLL2) node[pos=0.6, circle, fill=softred, inner sep=1.5pt] {};
        \draw (vL2)--(vLR2)
            node[pos=0.25, circle, fill=softred, inner sep=1.5pt] {}
            node[pos=0.75, circle, fill=softred, inner sep=1.5pt] {};

        \draw (vR2)--(vR12)
            node[pos=0.3, circle, fill=softred, inner sep=1.5pt] {}
            node[pos=0.8, circle, fill=softred, inner sep=1.5pt] {};

        \draw (vR2)--(vR123)
            node[pos=0.4, circle, fill=softred, inner sep=1.5pt] {}
            node[pos=0.8, circle, fill=softred, inner sep=1.5pt] {};

        \draw[thick, bend left=20] (va2) to (y2);
        \draw[thick, bend right=20] (vb2) to (y2);

        \node[font=\large\bfseries] at (-0.7,-1.2) {$\longrightarrow$};

    \end{tikzpicture}

    \caption{Operation for paths of type \ref{case 2 paths}. The red vertices are the non-branching vertices of $X$.}
    \label{fig:two-trees-with-y1}
\end{figure}
